Phase transitions in low-dimensional long-range random field Ising models

We consider the long-range random field Ising model in dimension $d = 1, 2$, whereas the long-range interaction is of the form $J_{xy} = |x-y|^{-\alpha}$ with $1< \alpha < 3/2$ for $d=1$ and with $2 < \alpha \leq 3$ for $d = 2$. Our main results establish phase transitions in these regimes. In one dimension, we employ a Peierls argument with some novel modification, suitable for dealing with the randomness coming from the external field; in two dimensions, our proof follows that of Affonso, Bissacot, and Maia (2023) with some adaptations, but new ideas are required in the critical case of $\alpha=3$.

==> Fig_C_hat.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Square [id:dp369654207804188] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 198; green, 198; blue, 198 }  ,fill opacity=1 ] (250,110) -- (270,110) -- (270,130) -- (250,130) -- cycle ;
%Shape: Rectangle [id:dp4960247613582174] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.27 ] (110,90) -- (130,90) -- (130,110) -- (110,110) -- cycle ;
%Shape: Rectangle [id:dp20801397098516428] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.27 ] (110,110) -- (130,110) -- (130,130) -- (110,130) -- cycle ;
%Shape: Rectangle [id:dp5803366103154359] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.27 ] (110,130) -- (130,130) -- (130,150) -- (110,150) -- cycle ;
%Shape: Rectangle [id:dp07328121066370086] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.27 ] (110,150) -- (130,150) -- (130,170) -- (110,170) -- cycle ;
%Shape: Rectangle [id:dp927609021558391] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.27 ] (110,170) -- (130,170) -- (130,190) -- (110,190) -- cycle ;
%Shape: Rectangle [id:dp06054689413138847] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.27 ] (110,190) -- (130,190) -- (130,210) -- (110,210) -- cycle ;
%Shape: Rectangle [id:dp21886342794116875] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.27 ] (110,210) -- (130,210) -- (130,230) -- (110,230) -- cycle ;
%Shape: Rectangle [id:dp3170510460405529] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.27 ] (250,90) -- (270,90) -- (270,110) -- (250,110) -- cycle ;
%Shape: Rectangle [id:dp45178733147377015] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.27 ] (250,130) -- (270,130) -- (270,150) -- (250,150) -- cycle ;
%Shape: Rectangle [id:dp343261340755016] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.27 ] (250,150) -- (270,150) -- (270,170) -- (250,170) -- cycle ;
%Shape: Rectangle [id:dp2623959068948729] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.27 ] (250,170) -- (270,170) -- (270,190) -- (250,190) -- cycle ;
%Shape: Rectangle [id:dp6366928471504592] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.27 ] (250,190) -- (270,190) -- (270,210) -- (250,210) -- cycle ;
%Shape: Rectangle [id:dp6485488749259638] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.27 ] (250,210) -- (270,210) -- (270,230) -- (250,230) -- cycle ;
%Shape: Rectangle [id:dp27786706721796683] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.27 ] (250,230) -- (270,230) -- (270,250) -- (250,250) -- cycle ;
%Shape: Rectangle [id:dp09534159646887752] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.27 ] (230,90) -- (250,90) -- (250,110) -- (230,110) -- cycle ;
%Shape: Rectangle [id:dp9772127518214788] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.27 ] (230,110) -- (250,110) -- (250,130) -- (230,130) -- cycle ;
%Shape: Rectangle [id:dp06551312773050522] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.27 ] (230,130) -- (250,130) -- (250,150) -- (230,150) -- cycle ;
%Shape: Rectangle [id:dp7676393009817106] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.27 ] (230,150) -- (250,150) -- (250,170) -- (230,170) -- cycle ;
%Shape: Rectangle [id:dp45463545626969126] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.27 ] (230,170) -- (250,170) -- (250,190) -- (230,190) -- cycle ;
%Shape: Rectangle [id:dp1361786808015233] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.27 ] (230,190) -- (250,190) -- (250,210) -- (230,210) -- cycle ;
%Shape: Rectangle [id:dp33653712300475425] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.27 ] (230,210) -- (250,210) -- (250,230) -- (230,230) -- cycle ;
%Shape: Rectangle [id:dp028479272356944252] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.27 ] (230,230) -- (250,230) -- (250,250) -- (230,250) -- cycle ;
%Shape: Rectangle [id:dp2738678002790038] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.27 ] (210,90) -- (230,90) -- (230,110) -- (210,110) -- cycle ;
%Shape: Rectangle [id:dp04813529816703266] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.27 ] (210,110) -- (230,110) -- (230,130) -- (210,130) -- cycle ;
%Shape: Rectangle [id:dp9799251186538043] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.27 ] (210,130) -- (230,130) -- (230,150) -- (210,150) -- cycle ;
%Shape: Rectangle [id:dp2790335052996027] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.27 ] (210,150) -- (230,150) -- (230,170) -- (210,170) -- cycle ;
%Shape: Rectangle [id:dp26316130111119085] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.27 ] (210,170) -- (230,170) -- (230,190) -- (210,190) -- cycle ;
%Shape: Rectangle [id:dp03895891354659775] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.27 ] (210,190) -- (230,190) -- (230,210) -- (210,210) -- cycle ;
%Shape: Rectangle [id:dp5508916183839871] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.27 ] (210,230) -- (230,230) -- (230,250) -- (210,250) -- cycle ;
%Shape: Rectangle [id:dp7695128941628564] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.27 ] (190,90) -- (210,90) -- (210,110) -- (190,110) -- cycle ;
%Shape: Rectangle [id:dp09377981094704624] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.27 ] (190,110) -- (210,110) -- (210,130) -- (190,130) -- cycle ;
%Shape: Rectangle [id:dp9319728847668798] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.27 ] (190,130) -- (210,130) -- (210,150) -- (190,150) -- cycle ;
%Shape: Rectangle [id:dp4997382804186836] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.27 ] (190,150) -- (210,150) -- (210,170) -- (190,170) -- cycle ;
%Shape: Rectangle [id:dp4225422131438432] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.27 ] (190,170) -- (210,170) -- (210,190) -- (190,190) -- cycle ;
%Shape: Rectangle [id:dp24981906087723815] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.27 ] (190,190) -- (210,190) -- (210,210) -- (190,210) -- cycle ;
%Shape: Rectangle [id:dp8439104016092025] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.27 ] (190,210) -- (210,210) -- (210,230) -- (190,230) -- cycle ;
%Shape: Rectangle [id:dp31136508672224616] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.27 ] (190,230) -- (210,230) -- (210,250) -- (190,250) -- cycle ;
%Shape: Rectangle [id:dp032080263687002786] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.27 ] (170,90) -- (190,90) -- (190,110) -- (170,110) -- cycle ;
%Shape: Rectangle [id:dp16658557737042812] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.27 ] (170,110) -- (190,110) -- (190,130) -- (170,130) -- cycle ;
%Shape: Rectangle [id:dp5052376556057232] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.27 ] (170,130) -- (190,130) -- (190,150) -- (170,150) -- cycle ;
%Shape: Rectangle [id:dp16943591859746943] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.27 ] (170,150) -- (190,150) -- (190,170) -- (170,170) -- cycle ;
%Shape: Rectangle [id:dp5015053946219368] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.27 ] (170,170) -- (190,170) -- (190,190) -- (170,190) -- cycle ;
%Shape: Rectangle [id:dp6185684452509193] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.27 ] (170,190) -- (190,190) -- (190,210) -- (170,210) -- cycle ;
%Shape: Rectangle [id:dp9025645224434196] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.27 ] (170,210) -- (190,210) -- (190,230) -- (170,230) -- cycle ;
%Shape: Rectangle [id:dp845013455033085] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.27 ] (170,230) -- (190,230) -- (190,250) -- (170,250) -- cycle ;
%Shape: Rectangle [id:dp43844620199861395] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.27 ] (150,90) -- (170,90) -- (170,110) -- (150,110) -- cycle ;
%Shape: Rectangle [id:dp14217771388421907] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.27 ] (150,110) -- (170,110) -- (170,130) -- (150,130) -- cycle ;
%Shape: Rectangle [id:dp4117660807431405] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.27 ] (150,130) -- (170,130) -- (170,150) -- (150,150) -- cycle ;
%Shape: Rectangle [id:dp8415935758944917] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.27 ] (150,150) -- (170,150) -- (170,170) -- (150,170) -- cycle ;
%Shape: Rectangle [id:dp1205611977610146] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.27 ] (150,170) -- (170,170) -- (170,190) -- (150,190) -- cycle ;
%Shape: Rectangle [id:dp7637896585081925] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.27 ] (150,190) -- (170,190) -- (170,210) -- (150,210) -- cycle ;
%Shape: Rectangle [id:dp4392705770128953] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.27 ] (150,210) -- (170,210) -- (170,230) -- (150,230) -- cycle ;
%Shape: Rectangle [id:dp11953624217498726] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.27 ] (150,230) -- (170,230) -- (170,250) -- (150,250) -- cycle ;
%Shape: Rectangle [id:dp06331675336039799] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.27 ] (130,90) -- (150,90) -- (150,110) -- (130,110) -- cycle ;
%Shape: Rectangle [id:dp05935766992199332] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.27 ] (130,110) -- (150,110) -- (150,130) -- (130,130) -- cycle ;
%Shape: Rectangle [id:dp07182312635377164] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.27 ] (130,130) -- (150,130) -- (150,150) -- (130,150) -- cycle ;
%Shape: Rectangle [id:dp6539938125010685] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.27 ] (130,150) -- (150,150) -- (150,170) -- (130,170) -- cycle ;
%Shape: Rectangle [id:dp22259766513037138] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.27 ] (130,170) -- (150,170) -- (150,190) -- (130,190) -- cycle ;
%Shape: Rectangle [id:dp37327620392763206] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.27 ] (130,190) -- (150,190) -- (150,210) -- (130,210) -- cycle ;
%Shape: Rectangle [id:dp2900907011653502] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.27 ] (130,210) -- (150,210) -- (150,230) -- (130,230) -- cycle ;
%Shape: Rectangle [id:dp8555520543761381] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.27 ] (130,230) -- (150,230) -- (150,250) -- (130,250) -- cycle ;
%Shape: Rectangle [id:dp009007381076172605] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.27 ] (270,90) -- (290,90) -- (290,110) -- (270,110) -- cycle ;
%Shape: Rectangle [id:dp4898010821759695] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.27 ] (270,110) -- (290,110) -- (290,130) -- (270,130) -- cycle ;
%Shape: Rectangle [id:dp4266119087617133] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.27 ] (270,130) -- (290,130) -- (290,150) -- (270,150) -- cycle ;
%Shape: Rectangle [id:dp4725922833571039] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.27 ] (270,150) -- (290,150) -- (290,170) -- (270,170) -- cycle ;
%Shape: Rectangle [id:dp5970569313886718] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.27 ] (270,170) -- (290,170) -- (290,190) -- (270,190) -- cycle ;
%Shape: Rectangle [id:dp7210358794378158] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.27 ] (270,190) -- (290,190) -- (290,210) -- (270,210) -- cycle ;
%Shape: Rectangle [id:dp30303495278137027] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.27 ] (270,210) -- (290,210) -- (290,230) -- (270,230) -- cycle ;
%Shape: Rectangle [id:dp9138537780169482] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.27 ] (270,230) -- (290,230) -- (290,250) -- (270,250) -- cycle ;
%Shape: Rectangle [id:dp14012442279295567] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.27 ] (290,90) -- (310,90) -- (310,110) -- (290,110) -- cycle ;
%Shape: Rectangle [id:dp482045672969192] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.27 ] (290,110) -- (310,110) -- (310,130) -- (290,130) -- cycle ;
%Shape: Rectangle [id:dp3183702273398943] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.27 ] (290,130) -- (310,130) -- (310,150) -- (290,150) -- cycle ;
%Shape: Rectangle [id:dp3451504049521499] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.27 ] (290,150) -- (310,150) -- (310,170) -- (290,170) -- cycle ;
%Shape: Rectangle [id:dp8119851080795506] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.27 ] (290,170) -- (310,170) -- (310,190) -- (290,190) -- cycle ;
%Shape: Rectangle [id:dp9662310336118931] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.27 ] (290,190) -- (310,190) -- (310,210) -- (290,210) -- cycle ;
%Shape: Rectangle [id:dp648837401819961] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.27 ] (290,210) -- (310,210) -- (310,230) -- (290,230) -- cycle ;
%Shape: Rectangle [id:dp23655753480852337] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.27 ] (290,230) -- (310,230) -- (310,250) -- (290,250) -- cycle ;
%Shape: Rectangle [id:dp14030337515484437] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.27 ] (310,90) -- (330,90) -- (330,110) -- (310,110) -- cycle ;
%Shape: Rectangle [id:dp22167251886604578] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.27 ] (310,110) -- (330,110) -- (330,130) -- (310,130) -- cycle ;
%Shape: Rectangle [id:dp39528483077450627] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.27 ] (310,130) -- (330,130) -- (330,150) -- (310,150) -- cycle ;
%Shape: Rectangle [id:dp8875014478062502] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.27 ] (310,150) -- (330,150) -- (330,170) -- (310,170) -- cycle ;
%Shape: Rectangle [id:dp3930688959703976] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.27 ] (310,170) -- (330,170) -- (330,190) -- (310,190) -- cycle ;
%Shape: Rectangle [id:dp45044695807766644] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.27 ] (310,190) -- (330,190) -- (330,210) -- (310,210) -- cycle ;
%Shape: Rectangle [id:dp8292807059986151] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.27 ] (310,210) -- (330,210) -- (330,230) -- (310,230) -- cycle ;
%Shape: Rectangle [id:dp2111997087681412] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.27 ] (310,230) -- (330,230) -- (330,250) -- (310,250) -- cycle ;
%Shape: Rectangle [id:dp8098241648516771] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.27 ] (330,90) -- (350,90) -- (350,110) -- (330,110) -- cycle ;
%Shape: Rectangle [id:dp22799984672776774] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.27 ] (330,110) -- (350,110) -- (350,130) -- (330,130) -- cycle ;
%Shape: Rectangle [id:dp14642737081642143] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.27 ] (330,130) -- (350,130) -- (350,150) -- (330,150) -- cycle ;
%Shape: Rectangle [id:dp5317127216770652] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.27 ] (330,150) -- (350,150) -- (350,170) -- (330,170) -- cycle ;
%Shape: Rectangle [id:dp30590914338661324] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.27 ] (330,170) -- (350,170) -- (350,190) -- (330,190) -- cycle ;
%Shape: Rectangle [id:dp4631260264456125] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.27 ] (330,190) -- (350,190) -- (350,210) -- (330,210) -- cycle ;
%Shape: Rectangle [id:dp5314749110580386] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.27 ] (330,210) -- (350,210) -- (350,230) -- (330,230) -- cycle ;
%Shape: Rectangle [id:dp26515111205183994] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.27 ] (330,230) -- (350,230) -- (350,250) -- (330,250) -- cycle ;
%Shape: Rectangle [id:dp6022243816354207] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.27 ] (350,90) -- (370,90) -- (370,110) -- (350,110) -- cycle ;
%Shape: Rectangle [id:dp27085056879344704] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.27 ] (350,110) -- (370,110) -- (370,130) -- (350,130) -- cycle ;
%Shape: Rectangle [id:dp9889925878158512] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.27 ] (350,130) -- (370,130) -- (370,150) -- (350,150) -- cycle ;
%Shape: Rectangle [id:dp0030154850049604054] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.27 ] (350,150) -- (370,150) -- (370,170) -- (350,170) -- cycle ;
%Shape: Rectangle [id:dp8029012905345754] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.27 ] (350,170) -- (370,170) -- (370,190) -- (350,190) -- cycle ;
%Shape: Rectangle [id:dp8385821710732819] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.27 ] (350,190) -- (370,190) -- (370,210) -- (350,210) -- cycle ;
%Shape: Rectangle [id:dp9004391420831015] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.27 ] (350,210) -- (370,210) -- (370,230) -- (350,230) -- cycle ;
%Shape: Rectangle [id:dp5041563144150452] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.27 ] (350,230) -- (370,230) -- (370,250) -- (350,250) -- cycle ;
%Shape: Rectangle [id:dp019937946548080898] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.27 ] (370,90) -- (390,90) -- (390,110) -- (370,110) -- cycle ;
%Shape: Rectangle [id:dp3941201119552926] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.27 ] (370,110) -- (390,110) -- (390,130) -- (370,130) -- cycle ;
%Shape: Rectangle [id:dp2766775075211829] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.27 ] (370,130) -- (390,130) -- (390,150) -- (370,150) -- cycle ;
%Shape: Rectangle [id:dp48842327260359575] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.27 ] (370,150) -- (390,150) -- (390,170) -- (370,170) -- cycle ;
%Shape: Rectangle [id:dp845663666824076] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.27 ] (370,170) -- (390,170) -- (390,190) -- (370,190) -- cycle ;
%Shape: Rectangle [id:dp37135747851214007] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.27 ] (370,190) -- (390,190) -- (390,210) -- (370,210) -- cycle ;
%Shape: Rectangle [id:dp009109439896960447] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.27 ] (370,210) -- (390,210) -- (390,230) -- (370,230) -- cycle ;
%Shape: Rectangle [id:dp15540009483417783] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.27 ] (370,230) -- (390,230) -- (390,250) -- (370,250) -- cycle ;
%Shape: Rectangle [id:dp08850280193497873] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.27 ] (390,90) -- (410,90) -- (410,110) -- (390,110) -- cycle ;
%Shape: Rectangle [id:dp28870314210788095] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.27 ] (390,110) -- (410,110) -- (410,130) -- (390,130) -- cycle ;
%Shape: Rectangle [id:dp6345608221359964] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.27 ] (390,130) -- (410,130) -- (410,150) -- (390,150) -- cycle ;
%Shape: Rectangle [id:dp21626125125920725] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.27 ] (390,150) -- (410,150) -- (410,170) -- (390,170) -- cycle ;
%Shape: Rectangle [id:dp24539132975004585] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.27 ] (390,170) -- (410,170) -- (410,190) -- (390,190) -- cycle ;
%Shape: Rectangle [id:dp9313065893494319] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.27 ] (390,190) -- (410,190) -- (410,210) -- (390,210) -- cycle ;
%Shape: Rectangle [id:dp9275473643942469] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.27 ] (390,210) -- (410,210) -- (410,230) -- (390,230) -- cycle ;
%Shape: Rectangle [id:dp1636564931773159] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.27 ] (390,230) -- (410,230) -- (410,250) -- (390,250) -- cycle ;
%Shape: Rectangle [id:dp9211743933727765] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.27 ] (410,90) -- (430,90) -- (430,110) -- (410,110) -- cycle ;
%Shape: Rectangle [id:dp8678880138048077] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.27 ] (410,110) -- (430,110) -- (430,130) -- (410,130) -- cycle ;
%Shape: Rectangle [id:dp48714414671597117] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.27 ] (410,130) -- (430,130) -- (430,150) -- (410,150) -- cycle ;
%Shape: Rectangle [id:dp0707558023383259] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.27 ] (410,150) -- (430,150) -- (430,170) -- (410,170) -- cycle ;
%Shape: Rectangle [id:dp06915444094257128] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.27 ] (410,170) -- (430,170) -- (430,190) -- (410,190) -- cycle ;
%Shape: Rectangle [id:dp35193364028467733] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.27 ] (410,190) -- (430,190) -- (430,210) -- (410,210) -- cycle ;
%Shape: Rectangle [id:dp296533227094127] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.27 ] (410,210) -- (430,210) -- (430,230) -- (410,230) -- cycle ;
%Shape: Rectangle [id:dp10763681423820715] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.27 ] (410,230) -- (430,230) -- (430,250) -- (410,250) -- cycle ;
%Shape: Rectangle [id:dp6224468390933373] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (290,110) -- (410,110) -- (410,230) -- (290,230) -- cycle ;
%Shape: Rectangle [id:dp3230421655271023] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.27 ] (210,210) -- (230,210) -- (230,230) -- (210,230) -- cycle ;
%Shape: Rectangle [id:dp4155552059354257] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (130,110) -- (250,110) -- (250,230) -- (130,230) -- cycle ;
%Shape: Square [id:dp8194820998881625] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 198; green, 198; blue, 198 }  ,fill opacity=1 ] (270,110) -- (290,110) -- (290,130) -- (270,130) -- cycle ;
%Shape: Rectangle [id:dp5915295464749339] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ] (270,90) -- (430,90) -- (430,250) -- (270,250) -- cycle ;
%Shape: Rectangle [id:dp492795826301756] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ] (110,90) -- (270,90) -- (270,250) -- (110,250) -- cycle ;
%Shape: Rectangle [id:dp6957229397500659] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (270,90) -- (430,90) -- (430,250) -- (270,250) -- cycle ;
%Shape: Rectangle [id:dp12051098362802448] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (110,90) -- (270,90) -- (270,250) -- (110,250) -- cycle ;
%Shape: Rectangle [id:dp9383069584721355] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (250,110) -- (270,110) -- (270,130) -- (250,130) -- cycle ;
%Shape: Square [id:dp4602918172241821] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (110,230) -- (130,230) -- (130,250) -- (110,250) -- cycle ;

% Text Node
\draw (111,254.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2^{r\ell}$};
% Text Node
\draw (232,253.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathrm{C}_{\ell +1}$};
% Text Node
\draw (392,253.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathrm{C}_{\ell +1}^{\prime }$};
% Text Node
\draw (152,193.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\widehat{\mathrm{C}}_{\ell+1}$};
% Text Node
\draw (312,193.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\widehat{\mathrm{C}}^\prime_{\ell+1}$};
% Text Node
\draw (252,113.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mathrm{C}_{\ell}$};
% Text Node
\draw (274,112.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mathrm{C}_{\ell }^{\prime }$};


\end{tikzpicture}

==> Fig_I_prime.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,198); %set diagram left start at 0, and has height of 198

%Straight Lines [id:da7379172783729842] 
\draw [line width=0.75]    (133,96) -- (387.83,96.92) (149.01,92.06) -- (148.99,100.06)(165.01,92.12) -- (164.99,100.12)(181.01,92.17) -- (180.99,100.17)(197.01,92.23) -- (196.99,100.23)(213.01,92.29) -- (212.99,100.29)(229.01,92.35) -- (228.98,100.35)(245.01,92.4) -- (244.98,100.4)(261.01,92.46) -- (260.98,100.46)(277.01,92.52) -- (276.98,100.52)(293.01,92.58) -- (292.98,100.58)(309.01,92.63) -- (308.98,100.63)(325.01,92.69) -- (324.98,100.69)(341.01,92.75) -- (340.98,100.75)(357.01,92.81) -- (356.98,100.81)(373.01,92.87) -- (372.98,100.87) ;
\draw [shift={(387.83,96.92)}, rotate = 180.21] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(133,96)}, rotate = 180.21] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Shape: Rectangle [id:dp7302519561551051] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (143,64) -- (405,64) -- (405,128) -- (143,128) -- cycle ;
%Straight Lines [id:da3543428813607614] 
%\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3.75]    (149,96) -- (268.62,96.92) ;
%Straight Lines [id:da7845627010155414] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (83.87,96) -- (133,96) ;
\draw [shift={(133,96)}, rotate = 180] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(83.87,96)}, rotate = 180] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Shape: Rectangle [id:dp08771252416403197] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.45 ] (10,64) -- (538,64) -- (538,128) -- (10,128) -- cycle ;
%Straight Lines [id:da801609890963449] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (274,64) -- (274,128) ;

% Text Node
\draw (321,108.4) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{C}_{i}$};
% Text Node
\draw (269.5,35.9) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$\mathrm{I}^{\prime }$};
% Text Node
%\draw (191,100.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\frac{15}{32}| C_{i}| $};
% Text Node
\draw (101.17,103.89) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\B_{i}$};
% Text Node
\draw (474.5,135.89) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$\rho _{\frac{3}{2}}\left(\mathrm{I}^{\prime }\right)$};


\end{tikzpicture}

==> Fig_Lemma_3.3.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,178); %set diagram left start at 0, and has height of 178

%Straight Lines [id:da6604481359903538] 
\draw    (245,25) -- (245,45) ;
%Shape: Rectangle [id:dp5115316049159486] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (245,50) -- (470,50) -- (470,80) -- (245,80) -- cycle ;
%Straight Lines [id:da02691630207345419] 
\draw    (245,50) -- (245,80) ;
%Straight Lines [id:da4268323747407943] 
\draw    (470,50) -- (470,80) ;
%Straight Lines [id:da21775196625754045] 
\draw    (470,80) -- (455,80) ;
%Straight Lines [id:da4404040694885274] 
\draw    (470,50) -- (455,50) ;
%Straight Lines [id:da8427267100180929] 
\draw    (405,25) -- (405,45) ;
%Straight Lines [id:da07630847118715178] 
\draw    (245,35) -- (405,35) ;
\draw [shift={(405,35)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(245,35)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da8522101964124689] 
\draw    (245,90) -- (395,90) ;
\draw [shift={(395,90)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(245,90)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da8242336788084732] 
\draw    (85,65) -- (615,65) (105,61) -- (105,69)(125,61) -- (125,69)(145,61) -- (145,69)(165,61) -- (165,69)(185,61) -- (185,69)(205,61) -- (205,69)(225,61) -- (225,69)(245,61) -- (245,69)(265,61) -- (265,69)(285,61) -- (285,69)(305,61) -- (305,69)(325,61) -- (325,69)(345,61) -- (345,69)(365,61) -- (365,69)(385,61) -- (385,69)(405,61) -- (405,69)(425,61) -- (425,69)(445,61) -- (445,69)(465,61) -- (465,69)(485,61) -- (485,69)(505,61) -- (505,69)(525,61) -- (525,69)(545,61) -- (545,69)(565,61) -- (565,69)(585,61) -- (585,69)(605,61) -- (605,69) ;
\draw [shift={(85,65)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da6644599754217193] 
\draw    (260,50) -- (245,50) ;
%Straight Lines [id:da1631414468489656] 
\draw    (260,80) -- (245,80) ;
%Straight Lines [id:da522315914009523] 
\draw    (405,25) -- (405,45) ;
%Straight Lines [id:da706092951609117] 
\draw    (565,25) -- (565,45) ;
%Straight Lines [id:da7470790809974557] 
\draw    (405,35) -- (565,35) ;
\draw [shift={(565,35)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(405,35)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da20218991427239774] 
\draw [color={rgb, 255:red, 255; green, 10; blue, 40 }  ,draw opacity=1 ][line width=2.25]    (505,65) -- (525,65) ;
%Straight Lines [id:da11407493674665581] 
\draw [color={rgb, 255:red, 255; green, 10; blue, 40 }  ,draw opacity=1 ][line width=2.25]    (185,65) -- (205,65) ;

% Text Node
\draw (316,12.4) node [anchor=north west][inner sep=0.75pt]    {$2^{\ell -1}$};
% Text Node
\draw (426,82.4) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{I}$};
% Text Node
\draw (301,97.4) node [anchor=north west][inner sep=0.75pt]    {$\frac{15}{8} 2^{\ell -2}$};
% Text Node
\draw (486,12.4) node [anchor=north west][inner sep=0.75pt]    {$2^{\ell -1}$};
% Text Node
\draw (506,77.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 255; green, 10; blue, 40 }  ,opacity=1 ]  {$\frac{2^{\ell }}{16}$};


\end{tikzpicture}

==> Fig_Psi.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da36742593588484906] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=6]    (90.34,188.03) -- (534.47,188.03) ;
%Straight Lines [id:da06933935891512233] 
\draw [color={rgb, 255:red, 255; green, 10; blue, 40 }  ,draw opacity=1 ][line width=6]    (407.58,188.03) -- (423.44,188.03) ;
%Straight Lines [id:da35894760644436574] 
\draw [color={rgb, 255:red, 255; green, 10; blue, 40 }  ,draw opacity=1 ][line width=6]    (359.99,188.03) -- (375.85,188.03) ;
%Straight Lines [id:da1861560086829408] 
\draw [color={rgb, 255:red, 255; green, 10; blue, 40 }  ,draw opacity=1 ][line width=6]    (336.2,188.03) -- (352.06,188.03) ;
%Straight Lines [id:da13462737665496083] 
\draw [color={rgb, 255:red, 255; green, 10; blue, 40 }  ,draw opacity=1 ][line width=6]    (272.75,188.03) -- (280.68,188.03) ;
%Straight Lines [id:da3803731484842159] 
\draw [color={rgb, 255:red, 255; green, 10; blue, 40 }  ,draw opacity=1 ][line width=6]    (288.61,188.03) -- (304.48,188.03) ;
%Straight Lines [id:da10196435496386891] 
\draw [color={rgb, 255:red, 255; green, 10; blue, 40 }  ,draw opacity=1 ][line width=6]    (320.34,188.03) -- (328.27,188.03) ;
%Straight Lines [id:da25957172539870443] 
\draw [color={rgb, 255:red, 255; green, 10; blue, 40 }  ,draw opacity=1 ][line width=6]    (114.14,188.03) -- (137.93,188.03) ;
%Straight Lines [id:da5665535655693315] 
\draw [color={rgb, 255:red, 255; green, 10; blue, 40 }  ,draw opacity=1 ][line width=6]    (177.58,188.03) -- (209.31,188.03) ;
%Straight Lines [id:da5856186480116212] 
\draw [color={rgb, 255:red, 255; green, 10; blue, 40 }  ,draw opacity=1 ][line width=6]    (217.24,188.03) -- (241.03,188.03) ;
%Straight Lines [id:da7735730125175366] 
\draw [color={rgb, 255:red, 255; green, 10; blue, 40 }  ,draw opacity=1 ][line width=6]    (439.3,188.03) -- (455.16,188.03) ;
%Straight Lines [id:da4212262892227636] 
\draw [color={rgb, 255:red, 255; green, 10; blue, 40 }  ,draw opacity=1 ][line width=6]    (463.09,188.03) -- (502.75,188.03) ;
%Straight Lines [id:da4173420513307391] 
\draw [color={rgb, 255:red, 255; green, 10; blue, 40 }  ,draw opacity=1 ][line width=6]    (518.61,188.03) -- (534.47,188.03) ;
%Straight Lines [id:da23165933319316334] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=6]    (90.34,160.28) -- (534.47,160.28) ;
%Straight Lines [id:da6684916104535525] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=6]    (90.34,132.52) -- (534.47,132.52) ;
%Straight Lines [id:da24671474063599086] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=6]    (455.16,188.03) -- (460.61,188.03) -- (463.09,188.03) ;
%Straight Lines [id:da4310583825967531] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=6]    (431.37,188.03) -- (436.82,188.03) -- (439.3,188.03) ;
%Straight Lines [id:da13169760830356636] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=6]    (423.44,188.03) -- (428.89,188.03) -- (431.37,188.03) ;
%Straight Lines [id:da22192001446456966] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=6]    (352.06,188.03) -- (357.51,188.03) -- (359.99,188.03) ;
%Straight Lines [id:da22120599292958198] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=6]    (328.27,188.03) -- (333.71,188.03) -- (336.2,188.03) ;
%Straight Lines [id:da6860968392831306] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=6]    (502.75,188.03) -- (518.61,188.03) ;
%Straight Lines [id:da5868325264939578] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=6]    (399.65,188.03) -- (407.58,188.03) ;
%Straight Lines [id:da011134196611119362] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=6]    (391.72,188.03) -- (399.65,188.03) ;
%Straight Lines [id:da76749057664693] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=6]    (383.78,188.03) -- (391.72,188.03) ;
%Straight Lines [id:da39317751876601004] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=6]    (375.85,188.03) -- (383.78,188.03) ;
%Straight Lines [id:da4127172250060789] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=6]    (280.68,188.03) -- (288.61,188.03) ;
%Straight Lines [id:da7407384524529328] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=6]    (153.79,188.03) -- (159.24,188.03) -- (161.72,188.03) ;
%Straight Lines [id:da4789508983469333] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=6]    (137.93,188.03) -- (145.86,188.03) ;
%Straight Lines [id:da6505444265190079] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=6]    (209.31,188.03) -- (214.75,188.03) -- (217.24,188.03) ;
%Straight Lines [id:da652885524390872] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=6]    (264.82,188.03) -- (270.27,188.03) -- (272.75,188.03) ;
%Straight Lines [id:da4383914308440202] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=6]    (256.89,188.03) -- (264.82,188.03) ;
%Straight Lines [id:da6093772665168269] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=6]    (248.96,188.03) -- (256.89,188.03) ;
%Straight Lines [id:da36540122776865] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=6]    (241.03,188.03) -- (248.96,188.03) ;
%Straight Lines [id:da7940885490619249] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=6]    (169.65,188.03) -- (175.1,188.03) -- (177.58,188.03) ;
%Straight Lines [id:da04728920751989518] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=6]    (106.2,188.03) -- (114.14,188.03) ;
%Straight Lines [id:da2242297123662782] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=6]    (98.27,188.03) -- (106.2,188.03) ;
%Straight Lines [id:da781351551760695] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=6]    (90.34,188.03) -- (98.27,188.03) ;
%Straight Lines [id:da02468257358126147] 
\draw    (288.61,184.07) -- (288.61,192) ;
%Straight Lines [id:da4955868037839015] 
\draw    (415.51,184.07) -- (415.51,192) ;
%Straight Lines [id:da009161899741982449] 
\draw    (98.27,184.07) -- (98.27,192) ;
%Straight Lines [id:da6219093851153372] 
\draw    (225.17,184.07) -- (225.17,192) ;
%Straight Lines [id:da11387747539679549] 
\draw    (352.06,184.07) -- (352.06,192) ;
%Straight Lines [id:da5436772151084031] 
\draw    (478.96,184.07) -- (478.96,192) ;
%Straight Lines [id:da4898637782440345] 
\draw    (296.55,184.07) -- (296.55,192) ;
%Straight Lines [id:da4022569471266846] 
\draw    (423.44,184.07) -- (423.44,192) ;
%Straight Lines [id:da8818979563291862] 
\draw    (106.2,184.07) -- (106.2,192) ;
%Straight Lines [id:da9538444849196341] 
\draw    (233.1,184.07) -- (233.1,192) ;
%Straight Lines [id:da9489755514572624] 
\draw    (359.99,184.07) -- (359.99,192) ;
%Straight Lines [id:da24495032076488665] 
\draw    (486.89,184.07) -- (486.89,192) ;
%Straight Lines [id:da2119884793453839] 
\draw    (153.79,184.07) -- (153.79,192) ;
%Straight Lines [id:da9225916832316394] 
\draw    (280.68,184.07) -- (280.68,192) ;
%Straight Lines [id:da9955455235729587] 
\draw    (407.58,184.07) -- (407.58,192) ;
%Straight Lines [id:da013154574904471694] 
\draw    (534.47,184.07) -- (534.47,192) ;
%Straight Lines [id:da731625180268227] 
\draw    (90.34,184.07) -- (90.34,192) ;
%Straight Lines [id:da04932757686259315] 
\draw    (217.24,184.07) -- (217.24,192) ;
%Straight Lines [id:da416200025660576] 
\draw    (344.13,184.07) -- (344.13,192) ;
%Straight Lines [id:da6158583143342053] 
\draw    (471.02,184.07) -- (471.02,192) ;
%Straight Lines [id:da7990943177407783] 
\draw    (114.14,184.07) -- (114.14,192) ;
%Straight Lines [id:da0956659247624323] 
\draw    (122.07,184.07) -- (122.07,192) ;
%Straight Lines [id:da9734417413709351] 
\draw    (137.93,184.07) -- (137.93,192) ;
%Straight Lines [id:da5499540469737858] 
\draw    (130,184.07) -- (130,192) ;
%Straight Lines [id:da928718626316378] 
\draw    (177.58,184.07) -- (177.58,192) ;
%Straight Lines [id:da9738842605995959] 
\draw    (185.51,184.07) -- (185.51,192) ;
%Straight Lines [id:da428499159001027] 
\draw    (201.38,184.07) -- (201.38,192) ;
%Straight Lines [id:da2874016600854483] 
\draw    (209.31,184.07) -- (209.31,192) ;
%Straight Lines [id:da11208310377026875] 
\draw    (193.44,184.07) -- (193.44,192) ;
%Straight Lines [id:da648580068335155] 
\draw    (217.24,184.07) -- (217.24,192) ;
%Straight Lines [id:da03247580446401943] 
\draw    (241.03,184.07) -- (241.03,192) ;
%Straight Lines [id:da26771673010848396] 
\draw    (248.96,184.07) -- (248.96,192) ;
%Straight Lines [id:da9191296880989326] 
\draw    (264.82,184.07) -- (264.82,192) ;
%Straight Lines [id:da6496982619136695] 
\draw    (272.75,184.07) -- (272.75,192) ;
%Straight Lines [id:da9770849604332068] 
\draw    (256.89,184.07) -- (256.89,192) ;
%Straight Lines [id:da9843551700723778] 
\draw    (280.68,184.07) -- (280.68,192) ;
%Straight Lines [id:da3258489697152853] 
\draw    (328.27,184.07) -- (328.27,192) ;
%Straight Lines [id:da32289683051312723] 
\draw    (336.2,184.07) -- (336.2,192) ;
%Straight Lines [id:da9390512617325024] 
\draw    (344.13,184.07) -- (344.13,192) ;
%Straight Lines [id:da4900716398751159] 
\draw    (367.92,184.07) -- (367.92,192) ;
%Straight Lines [id:da4221950384272779] 
\draw    (375.85,184.07) -- (375.85,192) ;
%Straight Lines [id:da9849719914031703] 
\draw    (391.72,184.07) -- (391.72,192) ;
%Straight Lines [id:da20651336243760388] 
\draw    (399.65,184.07) -- (399.65,192) ;
%Straight Lines [id:da08157871482242274] 
\draw    (383.78,184.07) -- (383.78,192) ;
%Straight Lines [id:da1641231823008622] 
\draw    (407.58,184.07) -- (407.58,192) ;
%Straight Lines [id:da6198515778229774] 
\draw    (431.37,184.07) -- (431.37,192) ;
%Straight Lines [id:da018226278662487383] 
\draw    (439.3,184.07) -- (439.3,192) ;
%Straight Lines [id:da04391069022150762] 
\draw    (455.16,184.07) -- (455.16,192) ;
%Straight Lines [id:da9141256686196262] 
\draw    (463.09,184.07) -- (463.09,192) ;
%Straight Lines [id:da47349173950926704] 
\draw    (447.23,184.07) -- (447.23,192) ;
%Straight Lines [id:da5579662462192463] 
\draw    (471.02,184.07) -- (471.02,192) ;
%Straight Lines [id:da09303569393341427] 
\draw    (494.82,184.07) -- (494.82,192) ;
%Straight Lines [id:da44548394839776906] 
\draw    (502.75,184.07) -- (502.75,192) ;
%Straight Lines [id:da9527903302517895] 
\draw    (518.61,184.07) -- (518.61,192) ;
%Straight Lines [id:da6236577175030056] 
\draw    (526.54,184.07) -- (526.54,192) ;
%Straight Lines [id:da32288351604496346] 
\draw    (510.68,184.07) -- (510.68,192) ;
%Straight Lines [id:da5693225100386485] 
\draw    (534.47,184.07) -- (534.47,192) ;
%Straight Lines [id:da5138708434901738] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=6]    (455.16,160.28) -- (471.02,160.28) ;
%Straight Lines [id:da9392390638347108] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=6]    (423.44,160.28) -- (439.3,160.28) ;
%Straight Lines [id:da7692896222447632] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=4.5]    (352.06,160.28) -- (357.51,160.28) -- (359.99,160.28) ;
%Straight Lines [id:da9266421616660188] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=6]    (328.27,160.28) -- (333.71,160.28) -- (359.99,160.28) ;
%Straight Lines [id:da5251146180775954] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=6]    (502.75,160.28) -- (518.61,160.28) ;
%Straight Lines [id:da7210200089701158] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=6]    (391.72,160.28) -- (407.58,160.28) ;
%Straight Lines [id:da12418540497956676] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=6]    (375.85,160.28) -- (391.72,160.28) ;
%Straight Lines [id:da7195984454805007] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=4.5]    (280.68,160.28) -- (288.61,160.28) ;
%Straight Lines [id:da3742718728338632] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=6]    (137.93,160.28) -- (185.51,160.28) ;
%Straight Lines [id:da043570986368356435] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=6]    (106.2,160.28) -- (111.65,160.28) -- (122.07,160.28) ;
%Straight Lines [id:da3599422019073708] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=6]    (201.38,160.28) -- (214.75,160.28) -- (217.24,160.28) ;
%Straight Lines [id:da9811924305633752] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=6]    (264.82,160.28) -- (270.27,160.28) -- (328.27,160.28) ;
%Straight Lines [id:da0675301208461121] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=6]    (248.96,160.28) -- (264.82,160.28) ;
%Straight Lines [id:da8288594402014839] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=4.5]    (241.03,160.28) -- (248.96,160.28) ;
%Straight Lines [id:da8138464952284299] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=6]    (90.34,160.28) -- (106.2,160.28) ;
%Straight Lines [id:da3732683113499755] 
\draw    (90.34,156.31) -- (90.34,164.24) ;
%Straight Lines [id:da9260741634023704] 
\draw    (169.65,156.31) -- (169.65,164.24) ;
%Straight Lines [id:da8256289010851445] 
\draw    (296.55,156.31) -- (296.55,164.24) ;
%Straight Lines [id:da7276413929719836] 
\draw    (153.79,156.31) -- (153.79,164.24) ;
%Straight Lines [id:da17070169804447466] 
\draw    (280.68,156.31) -- (280.68,164.24) ;
%Straight Lines [id:da49443375291379765] 
\draw    (407.58,156.31) -- (407.58,164.24) ;
%Straight Lines [id:da252612362403285] 
\draw    (534.47,156.31) -- (534.47,164.24) ;
%Straight Lines [id:da3260801356485834] 
\draw    (217.24,156.31) -- (217.24,164.24) ;
%Straight Lines [id:da5354820073122737] 
\draw    (344.13,156.31) -- (344.13,164.24) ;
%Straight Lines [id:da6440452926561766] 
\draw    (471.02,156.31) -- (471.02,164.24) ;
%Straight Lines [id:da6971545233194147] 
\draw    (106.2,156.31) -- (106.2,164.24) ;
%Straight Lines [id:da7894365904556209] 
\draw    (153.79,156.31) -- (153.79,164.24) ;
%Straight Lines [id:da702905245727637] 
\draw    (264.82,156.31) -- (264.82,164.24) ;
%Straight Lines [id:da18032169005308152] 
\draw    (280.68,156.31) -- (280.68,164.24) ;
%Straight Lines [id:da813959935583769] 
\draw    (312.41,156.31) -- (312.41,164.24) ;
%Straight Lines [id:da13998661851801897] 
\draw    (328.27,156.31) -- (328.27,164.24) ;
%Straight Lines [id:da006889166351746967] 
\draw    (344.13,156.31) -- (344.13,164.24) ;
%Straight Lines [id:da638695083070679] 
\draw    (391.72,156.31) -- (391.72,164.24) ;
%Straight Lines [id:da41646303812449625] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=6]    (233.1,160.28) -- (246.48,160.28) -- (248.96,160.28) ;
%Straight Lines [id:da5666550090116951] 
\draw [color={rgb, 255:red, 255; green, 10; blue, 40 }  ,draw opacity=1 ][line width=6]    (471.02,132.52) -- (502.75,132.52) ;
%Straight Lines [id:da384009568110933] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=6]    (439.3,132.52) -- (460.61,132.52) -- (471.02,132.52) ;
%Straight Lines [id:da07001827666933758] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=6]    (407.58,132.52) -- (439.3,132.52) ;
%Straight Lines [id:da5443809075070871] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=4.5]    (352.06,132.52) -- (357.51,132.52) -- (359.99,132.52) ;
%Straight Lines [id:da35609504654983337] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=6]    (312.41,132.52) -- (333.71,132.52) -- (375.85,132.52) ;
%Straight Lines [id:da25118596117015524] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=4.5]    (502.75,132.52) -- (518.61,132.52) ;
%Straight Lines [id:da1995124054954902] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=6]    (375.85,132.52) -- (407.58,132.52) ;
%Straight Lines [id:da9669479761530004] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=4.5]    (280.68,132.52) -- (288.61,132.52) ;
%Straight Lines [id:da43997212695962173] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=6]    (122.07,132.52) -- (185.51,132.52) ;
%Straight Lines [id:da5119397659543372] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=6]    (90.34,132.52) -- (122.07,132.52) ;
%Straight Lines [id:da014885895135261062] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=6]    (185.51,132.52) -- (214.75,132.52) -- (217.24,132.52) ;
%Straight Lines [id:da9021293400733246] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=6]    (248.96,132.52) -- (312.41,132.52) ;
%Straight Lines [id:da4008395676637777] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=4.5]    (241.03,132.52) -- (248.96,132.52) ;
%Straight Lines [id:da6533713514446957] 
\draw    (90.34,128.55) -- (90.34,136.48) ;
%Straight Lines [id:da49354615797192314] 
\draw    (153.79,128.55) -- (153.79,136.48) ;
%Straight Lines [id:da04709148466940527] 
\draw    (280.68,128.55) -- (280.68,136.48) ;
%Straight Lines [id:da5978990697056652] 
\draw    (407.58,128.55) -- (407.58,136.48) ;
%Straight Lines [id:da3761105487525682] 
\draw    (534.47,128.55) -- (534.47,136.48) ;
%Straight Lines [id:da22915396277408462] 
\draw    (217.24,128.55) -- (217.24,136.48) ;
%Straight Lines [id:da1575481233670497] 
\draw    (344.13,128.55) -- (344.13,136.48) ;
%Straight Lines [id:da5781404408586261] 
\draw    (471.02,128.55) -- (471.02,136.48) ;
%Straight Lines [id:da7502400111698777] 
\draw    (122.07,128.55) -- (122.07,136.48) ;
%Straight Lines [id:da469328044650444] 
\draw    (153.79,128.55) -- (153.79,136.48) ;
%Straight Lines [id:da544767642102465] 
\draw    (185.51,128.55) -- (185.51,136.48) ;
%Straight Lines [id:da5180408307576181] 
\draw    (280.68,128.55) -- (280.68,136.48) ;
%Straight Lines [id:da5641651018499196] 
\draw    (312.41,128.55) -- (312.41,136.48) ;
%Straight Lines [id:da5405261194708706] 
\draw    (344.13,128.55) -- (344.13,136.48) ;
%Straight Lines [id:da7742789280653077] 
\draw    (375.85,128.55) -- (375.85,136.48) ;
%Straight Lines [id:da4959906966340881] 
\draw    (407.58,128.55) -- (407.58,136.48) ;
%Straight Lines [id:da6525123006003952] 
\draw    (439.3,128.55) -- (439.3,136.48) ;
%Straight Lines [id:da8328211277818192] 
\draw    (471.02,128.55) -- (471.02,136.48) ;
%Straight Lines [id:da07024623412156039] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=6]    (217.24,132.52) -- (246.48,132.52) -- (248.96,132.52) ;
%Straight Lines [id:da029780708559898672] 
\draw    (248.96,128.55) -- (248.96,136.48) ;
%Straight Lines [id:da0682152790297863] 
\draw    (217.24,128.55) -- (217.24,136.48) ;
%Straight Lines [id:da618729847109988] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=6]    (502.75,132.52) -- (534.47,132.52) ;
%Straight Lines [id:da5199566893407745] 
\draw    (534.47,128.55) -- (534.47,136.48) ;
%Straight Lines [id:da3667310492454885] 
\draw    (502.75,128.55) -- (502.75,136.48) ;
%Straight Lines [id:da8611097640281202] 
\draw    (248.96,156.31) -- (248.96,164.24) ;
%Straight Lines [id:da3577223856522611] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=6]    (304.48,188.03) -- (320.34,188.03) ;
%Straight Lines [id:da930775420291793] 
\draw    (312.41,184.07) -- (312.41,192) ;
%Straight Lines [id:da9805291173506547] 
\draw    (304.48,184.07) -- (304.48,192) ;
%Straight Lines [id:da31238869495290955] 
\draw    (320.34,184.07) -- (320.34,192) ;
%Straight Lines [id:da6599065317118704] 
\draw [color={rgb, 255:red, 255; green, 10; blue, 40 }  ,draw opacity=1 ][line width=6]    (90.34,211.83) -- (535,211.83) ;
%Straight Lines [id:da3787515295404189] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=6]    (375.85,211.83) -- (407.58,211.83) ;
%Straight Lines [id:da5370123690877247] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=6]    (510.15,211.83) -- (518.61,211.83) ;
%Straight Lines [id:da6014099644854463] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=6]    (502.75,211.83) -- (510.15,211.83) ;
%Straight Lines [id:da3225306580406091] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=6]    (455.16,211.83) -- (459.13,211.83) ;
%Straight Lines [id:da6265467903620352] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=6]    (435.34,211.83) -- (439.3,211.83) ;
%Straight Lines [id:da3327258414828711] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=6]    (423.44,211.83) -- (427.4,211.83) ;
%Straight Lines [id:da5520135723498061] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=6]    (352.13,211.88) -- (356.2,211.83) ;
%Straight Lines [id:da6469271769168425] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=6]    (327.74,211.83) -- (332.13,211.88) ;
%Straight Lines [id:da5395307107018894] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=6]    (256.36,211.83) -- (268.79,211.83) ;
%Straight Lines [id:da4943721671817298] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=6]    (248.43,211.83) -- (256.36,211.83) ;
%Straight Lines [id:da022065990240465627] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=6]    (241.03,211.83) -- (248.96,211.83) ;
%Straight Lines [id:da164906420334336] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=6]    (280.68,211.83) -- (288.61,211.83) ;
%Straight Lines [id:da8496463252580455] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=6]    (209.31,211.83) -- (217.24,211.83) ;
%Straight Lines [id:da7905361921689917] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=6]    (173.62,211.83) -- (177.58,211.83) ;
%Straight Lines [id:da15876891989297914] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=6]    (157.76,211.83) -- (161.72,211.83) ;
%Straight Lines [id:da8131772516818716] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=6]    (141.89,211.83) -- (145.86,211.83) ;
%Straight Lines [id:da0157461150354663] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=6]    (90.34,211.83) -- (114.14,211.83) ;
%Straight Lines [id:da10103749083719715] 
\draw    (153.79,207.86) -- (153.79,215.79) ;
%Straight Lines [id:da7564788495845685] 
\draw    (280.68,207.86) -- (280.68,215.79) ;
%Straight Lines [id:da5666394575858529] 
\draw    (407.58,207.86) -- (407.58,215.79) ;
%Straight Lines [id:da35329318551264044] 
\draw    (534.47,207.86) -- (534.47,215.79) ;
%Straight Lines [id:da5739264905325399] 
\draw    (90.34,207.86) -- (90.34,215.79) ;
%Straight Lines [id:da561312947043719] 
\draw    (217.24,207.86) -- (217.24,215.79) ;
%Straight Lines [id:da8674233869270949] 
\draw    (344.13,207.86) -- (344.13,215.79) ;
%Straight Lines [id:da4791801176450412] 
\draw    (471.02,207.86) -- (471.02,215.79) ;
%Straight Lines [id:da3812036240454124] 
\draw    (161.72,207.86) -- (161.72,215.79) ;
%Straight Lines [id:da2942891495395583] 
\draw    (288.61,207.86) -- (288.61,215.79) ;
%Straight Lines [id:da9656863054099594] 
\draw    (415.51,207.86) -- (415.51,215.79) ;
%Straight Lines [id:da0025006219548260322] 
\draw    (98.27,207.86) -- (98.27,215.79) ;
%Straight Lines [id:da6269678282921776] 
\draw    (225.17,207.86) -- (225.17,215.79) ;
%Straight Lines [id:da11291083543072888] 
\draw    (348.1,207.86) -- (348.1,215.79) ;
%Straight Lines [id:da12768907697894494] 
\draw    (482.92,207.86) -- (482.92,215.79) ;
%Straight Lines [id:da8752608132900537] 
\draw    (145.86,207.86) -- (145.86,215.79) ;
%Straight Lines [id:da4970124660130293] 
\draw    (272.75,207.86) -- (272.75,215.79) ;
%Straight Lines [id:da5645986868274186] 
\draw    (399.65,207.86) -- (399.65,215.79) ;
%Straight Lines [id:da7037315795060419] 
\draw    (526.54,207.86) -- (526.54,215.79) ;
%Straight Lines [id:da703059862989704] 
\draw    (209.31,207.86) -- (209.31,215.79) ;
%Straight Lines [id:da1076003445046636] 
\draw    (336.2,207.86) -- (336.2,215.79) ;
%Straight Lines [id:da7855725742030437] 
\draw    (463.09,207.86) -- (463.09,215.79) ;
%Straight Lines [id:da3307688861347524] 
\draw    (106.2,207.86) -- (106.2,215.79) ;
%Straight Lines [id:da9170098861057732] 
\draw    (114.14,207.86) -- (114.14,215.79) ;
%Straight Lines [id:da19223505973494026] 
\draw    (130,207.86) -- (130,215.79) ;
%Straight Lines [id:da20707463424653727] 
\draw    (137.93,207.86) -- (137.93,215.79) ;
%Straight Lines [id:da5509077949624253] 
\draw    (122.07,207.86) -- (122.07,215.79) ;
%Straight Lines [id:da27276229758262405] 
\draw    (169.12,207.86) -- (169.12,215.79) ;
%Straight Lines [id:da7233993345492027] 
\draw    (177.58,207.86) -- (177.58,215.79) ;
%Straight Lines [id:da19289646181797226] 
\draw    (193.44,207.86) -- (193.44,215.79) ;
%Straight Lines [id:da4313815712200335] 
\draw    (201.38,207.86) -- (201.38,215.79) ;
%Straight Lines [id:da7035266063554821] 
\draw    (185.51,207.86) -- (185.51,215.79) ;
%Straight Lines [id:da41204075682739827] 
\draw    (233.1,207.86) -- (233.1,215.79) ;
%Straight Lines [id:da2179448456911932] 
\draw    (241.03,207.86) -- (241.03,215.79) ;
%Straight Lines [id:da8227901912747544] 
\draw    (256.89,207.86) -- (256.89,215.79) ;
%Straight Lines [id:da1534419261597657] 
\draw    (264.82,207.86) -- (264.82,215.79) ;
%Straight Lines [id:da3414930862090071] 
\draw    (248.96,207.86) -- (248.96,215.79) ;
%Straight Lines [id:da9710982482396417] 
\draw    (296.55,207.86) -- (296.55,215.79) ;
%Straight Lines [id:da6972805398788726] 
\draw    (328.27,207.86) -- (328.27,215.79) ;
%Straight Lines [id:da3061147948113785] 
\draw    (359.99,207.86) -- (359.99,215.79) ;
%Straight Lines [id:da2547380616516448] 
\draw    (367.92,207.86) -- (367.92,215.79) ;
%Straight Lines [id:da10456980284306616] 
\draw    (383.78,207.86) -- (383.78,215.79) ;
%Straight Lines [id:da46393420417709974] 
\draw    (391.72,207.86) -- (391.72,215.79) ;
%Straight Lines [id:da6231017054575683] 
\draw    (375.85,207.86) -- (375.85,215.79) ;
%Straight Lines [id:da6168511457189241] 
\draw    (423.44,208) -- (423.44,211.83) -- (423.44,215.93) ;
%Straight Lines [id:da9264027994410764] 
\draw    (431.37,207.86) -- (431.37,215.79) ;
%Straight Lines [id:da966397348625196] 
\draw    (447.23,207.86) -- (447.23,215.79) ;
%Straight Lines [id:da421326690152392] 
\draw    (459.13,207.86) -- (459.13,215.79) ;
%Straight Lines [id:da66300907219461] 
\draw    (439.3,207.86) -- (439.3,215.79) ;
%Straight Lines [id:da09771655285558811] 
\draw    (486.89,207.86) -- (486.89,215.79) ;
%Straight Lines [id:da49925706510488577] 
\draw    (494.82,207.86) -- (494.82,215.79) ;
%Straight Lines [id:da10441714360714838] 
\draw    (510.68,207.86) -- (510.68,215.79) ;
%Straight Lines [id:da2979843808513858] 
\draw    (518.61,207.86) -- (518.61,215.79) ;
%Straight Lines [id:da9182460000186035] 
\draw    (502.75,207.86) -- (502.75,215.79) ;
%Straight Lines [id:da0834710234859688] 
\draw    (157.76,207.86) -- (157.76,215.79) ;
%Straight Lines [id:da9600369983981178] 
\draw    (284.65,207.86) -- (284.65,215.79) ;
%Straight Lines [id:da7223117763419089] 
\draw    (411.54,207.86) -- (411.54,215.79) ;
%Straight Lines [id:da15392809095353344] 
\draw    (94.31,207.86) -- (94.31,215.79) ;
%Straight Lines [id:da8815650335178113] 
\draw    (221.2,207.86) -- (221.2,215.79) ;
%Straight Lines [id:da8240580653017655] 
\draw    (356.03,207.86) -- (356.03,215.79) ;
%Straight Lines [id:da7160851378176023] 
\draw    (474.99,207.86) -- (474.99,215.79) ;
%Straight Lines [id:da25111724712253336] 
\draw    (165.16,207.86) -- (165.16,215.79) ;
%Straight Lines [id:da05822980121636445] 
\draw    (292.58,207.86) -- (292.58,215.79) ;
%Straight Lines [id:da35776616130836736] 
\draw    (419.47,207.86) -- (419.47,215.79) ;
%Straight Lines [id:da11641732263360804] 
\draw    (102.24,207.86) -- (102.24,215.79) ;
%Straight Lines [id:da2958422963991405] 
\draw    (229.13,207.86) -- (229.13,215.79) ;
%Straight Lines [id:da5200292856049771] 
\draw    (352.06,207.86) -- (352.06,215.79) ;
%Straight Lines [id:da08687673165897092] 
\draw    (478.96,207.86) -- (478.96,215.79) ;
%Straight Lines [id:da6854394955545464] 
\draw    (149.82,207.86) -- (149.82,215.79) ;
%Straight Lines [id:da14709301147880516] 
\draw    (276.72,207.86) -- (276.72,215.79) ;
%Straight Lines [id:da6163282501963752] 
\draw    (403.61,207.86) -- (403.61,215.79) ;
%Straight Lines [id:da07411750154519092] 
\draw    (530.51,207.86) -- (530.51,215.79) ;
%Straight Lines [id:da09849233461205942] 
\draw    (213.27,207.86) -- (213.27,215.79) ;
%Straight Lines [id:da6766757550450166] 
\draw    (340.17,207.86) -- (340.17,215.79) ;
%Straight Lines [id:da485262129554356] 
\draw    (467.06,207.86) -- (467.06,215.79) ;
%Straight Lines [id:da06987962168106598] 
\draw    (110.17,207.86) -- (110.17,215.79) ;
%Straight Lines [id:da1551651108917611] 
\draw    (118.1,207.86) -- (118.1,215.79) ;
%Straight Lines [id:da7199694579843989] 
\draw    (133.96,207.86) -- (133.96,215.79) ;
%Straight Lines [id:da04652864677711532] 
\draw    (141.89,207.86) -- (141.89,215.79) ;
%Straight Lines [id:da0544943503730948] 
\draw    (126.03,207.86) -- (126.03,215.79) ;
%Straight Lines [id:da46256273260334324] 
\draw    (173.62,207.86) -- (173.62,215.79) ;
%Straight Lines [id:da2735495854261685] 
\draw    (181.55,207.86) -- (181.55,215.79) ;
%Straight Lines [id:da7190616766341666] 
\draw    (197.41,207.86) -- (197.41,215.79) ;
%Straight Lines [id:da28808661914673284] 
\draw    (205.34,207.86) -- (205.34,215.79) ;
%Straight Lines [id:da6490946225804788] 
\draw    (189.48,207.86) -- (189.48,215.79) ;
%Straight Lines [id:da8833316628759604] 
\draw    (237.06,207.86) -- (237.06,215.79) ;
%Straight Lines [id:da47606959838326857] 
\draw    (244.99,207.86) -- (244.99,215.79) ;
%Straight Lines [id:da0647127085485022] 
\draw    (260.86,207.86) -- (260.86,215.79) ;
%Straight Lines [id:da31150688554123107] 
\draw    (268.79,207.86) -- (268.79,215.79) ;
%Straight Lines [id:da9691654030266332] 
\draw    (252.93,207.86) -- (252.93,215.79) ;
%Straight Lines [id:da7060930744756668] 
\draw    (300.51,207.86) -- (300.51,215.79) ;
%Straight Lines [id:da12177626227845662] 
\draw    (324.3,207.86) -- (324.3,215.79) ;
%Straight Lines [id:da19428284201954948] 
\draw    (332.23,207.86) -- (332.23,215.79) ;
%Straight Lines [id:da08296599782882641] 
\draw    (363.96,207.86) -- (363.96,215.79) ;
%Straight Lines [id:da16032362614928597] 
\draw    (371.89,207.86) -- (371.89,215.79) ;
%Straight Lines [id:da9002744976019683] 
\draw    (387.75,207.86) -- (387.75,215.79) ;
%Straight Lines [id:da3933573568973363] 
\draw    (395.68,207.86) -- (395.68,215.79) ;
%Straight Lines [id:da9593599398280008] 
\draw    (379.82,207.86) -- (379.82,215.79) ;
%Straight Lines [id:da05188940647182627] 
\draw    (427.4,207.86) -- (427.4,215.79) ;
%Straight Lines [id:da9014828986424492] 
\draw    (435.34,207.86) -- (435.34,215.79) ;
%Straight Lines [id:da5497140172909789] 
\draw    (451.2,207.86) -- (451.2,215.79) ;
%Straight Lines [id:da06363600223241694] 
\draw    (455.16,207.86) -- (455.16,215.79) ;
%Straight Lines [id:da7237243827952542] 
\draw    (443.27,207.86) -- (443.27,215.79) ;
%Straight Lines [id:da4871643584827703] 
\draw    (490.85,207.86) -- (490.85,215.79) ;
%Straight Lines [id:da6569432531791921] 
\draw    (498.78,207.86) -- (498.78,215.79) ;
%Straight Lines [id:da4021956559399942] 
\draw    (514.64,207.86) -- (514.64,215.79) ;
%Straight Lines [id:da6453816201191678] 
\draw    (522.57,207.86) -- (522.57,215.79) ;
%Straight Lines [id:da2058832605640899] 
\draw    (506.71,207.86) -- (506.71,215.79) ;
%Straight Lines [id:da12929531214887335] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=6]    (304.48,211.83) -- (320.34,211.83) ;
%Straight Lines [id:da3871012286775135] 
\draw    (312.41,207.86) -- (312.41,215.79) ;
%Straight Lines [id:da5209866498465707] 
\draw    (316.37,207.86) -- (316.37,215.79) ;
%Straight Lines [id:da1768531552520325] 
\draw    (308.44,207.86) -- (308.44,215.79) ;
%Straight Lines [id:da7708945783093863] 
\draw    (304.48,207.86) -- (304.48,215.79) ;
%Straight Lines [id:da055836427178922454] 
\draw    (320.34,207.86) -- (320.34,215.79) ;
%Straight Lines [id:da8417972645587899] 
\draw [color={rgb, 255:red, 255; green, 10; blue, 40 }  ,draw opacity=1 ][line width=6]    (122.07,160.28) -- (137.93,160.28) ;
%Straight Lines [id:da7874376383819737] 
\draw [color={rgb, 255:red, 255; green, 10; blue, 40 }  ,draw opacity=1 ][line width=6]    (185.51,160.28) -- (201.38,160.28) ;
%Straight Lines [id:da827104883688004] 
\draw [color={rgb, 255:red, 255; green, 10; blue, 40 }  ,draw opacity=1 ][line width=6]    (217.24,160.28) -- (233.1,160.28) ;
%Straight Lines [id:da025311483000557633] 
\draw [color={rgb, 255:red, 255; green, 10; blue, 40 }  ,draw opacity=1 ][line width=6]    (359.99,160.28) -- (375.85,160.28) ;
%Straight Lines [id:da6223018108321086] 
\draw [color={rgb, 255:red, 255; green, 10; blue, 40 }  ,draw opacity=1 ][line width=6]    (407.58,160.28) -- (423.44,160.28) ;
%Straight Lines [id:da7454310380561346] 
\draw [color={rgb, 255:red, 255; green, 10; blue, 40 }  ,draw opacity=1 ][line width=6]    (439.3,160.28) -- (455.16,160.28) ;
%Straight Lines [id:da05622560013743838] 
\draw [color={rgb, 255:red, 255; green, 10; blue, 40 }  ,draw opacity=1 ][line width=6]    (471.02,160.28) -- (502.75,160.28) ;
%Straight Lines [id:da9236404228457598] 
\draw [color={rgb, 255:red, 255; green, 10; blue, 40 }  ,draw opacity=1 ][line width=6]    (518.61,160.28) -- (534.47,160.28) ;
%Straight Lines [id:da30088492603050265] 
\draw    (137.93,156.31) -- (137.93,164.24) ;
%Straight Lines [id:da6181146592671529] 
\draw    (122.07,156.31) -- (122.07,164.24) ;
%Straight Lines [id:da22149290803255894] 
\draw    (185.51,156.31) -- (185.51,164.24) ;
%Straight Lines [id:da7826718298602984] 
\draw    (201.38,156.31) -- (201.38,164.24) ;
%Straight Lines [id:da3900268312868269] 
\draw    (217.24,156.31) -- (217.24,164.24) ;
%Straight Lines [id:da8247183313476036] 
\draw    (233.1,156.31) -- (233.1,164.24) ;
%Straight Lines [id:da15215553005132443] 
\draw    (423.44,156.31) -- (423.44,164.24) ;
%Straight Lines [id:da888860600814813] 
\draw    (359.99,156.31) -- (359.99,164.24) ;
%Straight Lines [id:da1905733348786618] 
\draw    (486.89,156.31) -- (486.89,164.24) ;
%Straight Lines [id:da8061053812004346] 
\draw    (375.85,156.31) -- (375.85,164.24) ;
%Straight Lines [id:da12621128226643474] 
\draw    (407.58,156.31) -- (407.58,164.24) ;
%Straight Lines [id:da21908398502146564] 
\draw    (439.3,156.31) -- (439.3,164.24) ;
%Straight Lines [id:da2106932098974843] 
\draw    (455.16,156.31) -- (455.16,164.24) ;
%Straight Lines [id:da12306043829017721] 
\draw    (471.02,156.31) -- (471.02,164.24) ;
%Straight Lines [id:da39024120103102367] 
\draw    (502.75,156.31) -- (502.75,164.24) ;
%Straight Lines [id:da04030494400059248] 
\draw    (518.61,156.31) -- (518.61,164.24) ;
%Straight Lines [id:da5652792527792769] 
\draw    (534.47,156.31) -- (534.47,164.24) ;
%Straight Lines [id:da2895749112967847] 
\draw [color={rgb, 255:red, 255; green, 10; blue, 40 }  ,draw opacity=1 ][line width=6]    (145.86,188.03) -- (153.79,188.03) ;
%Straight Lines [id:da588367430295629] 
\draw [color={rgb, 255:red, 255; green, 10; blue, 40 }  ,draw opacity=1 ][line width=6]    (161.72,188.03) -- (169.65,188.03) ;
%Straight Lines [id:da6210567353757017] 
\draw    (145.86,184.07) -- (145.86,192) ;
%Straight Lines [id:da24980797515167041] 
\draw    (153.79,184.07) -- (153.79,192) ;
%Straight Lines [id:da08503775993786378] 
\draw    (161.72,184.07) -- (161.72,192) ;
%Straight Lines [id:da7641924138638982] 
\draw    (169.65,184.07) -- (169.65,192) ;

% Text Node
\draw (541,202.4) node [anchor=north west][inner sep=0.75pt]    {$\Psi _{0}( A) \ =\ \sigma $};
% Text Node
\draw (541,177.4) node [anchor=north west][inner sep=0.75pt]    {$\Psi _{1}( A)$};
% Text Node
\draw (541,150.4) node [anchor=north west][inner sep=0.75pt]    {$\Psi _{2}( A)$};
% Text Node
\draw (541,122.4) node [anchor=north west][inner sep=0.75pt]    {$\Psi _{3}( A)$};
% Text Node
\draw (311,222.4) node [anchor=north west][inner sep=0.75pt]    {$0$};


\end{tikzpicture}

==> Fig_balancing_procedure.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,189); %set diagram left start at 0, and has height of 189

%Straight Lines [id:da5630136250790596] 
\draw [color={rgb, 255:red, 255; green, 10; blue, 40 }  ,draw opacity=1 ][line width=4.5]    (10,34.64) -- (560.9,34.64) ;
%Straight Lines [id:da32198858858119617] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=4.5]    (156.64,34.55) -- (164.24,34.55) ;
%Straight Lines [id:da8728460308547552] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=4.5]    (232,34.64) -- (347.12,34.64) ;
%Straight Lines [id:da12221899606437425] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=4.5]    (365.62,34.64) -- (466.4,34.47) ;
%Straight Lines [id:da5853680749724026] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=4.5]    (34.67,34.64) -- (59.33,34.64) ;
%Straight Lines [id:da25263569670450536] 
\draw [color={rgb, 255:red, 255; green, 10; blue, 40 }  ,draw opacity=1 ][line width=4.5]    (10,116.15) -- (560.9,116.15) ;
%Straight Lines [id:da3815931608227585] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=4.5]    (166.23,122.86) ;
%Straight Lines [id:da27758299965028765] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=4.5]    (182.67,122.86) ;
%Straight Lines [id:da5597835219180791] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=4.5]    (125.11,122.86) ;
%Straight Lines [id:da46890094459224074] 
\draw [color={rgb, 255:red, 255; green, 10; blue, 40 }  ,draw opacity=1 ][line width=4.5]    (10,157.53) -- (560.9,157.53) ;
%Straight Lines [id:da3754914342219666] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=4.5]    (168.28,168.35) ;
%Straight Lines [id:da010532656752384462] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=4.5]    (184.73,168.35) ;
%Straight Lines [id:da7157556004871422] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=4.5]    (127.17,168.35) ;
%Straight Lines [id:da6351731838832488] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=4.5]    (363.62,116.13) -- (467.4,116.47) ;
%Straight Lines [id:da6869672647904488] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=4.5]    (233.56,157.53) -- (466.9,157.47) ;
%Straight Lines [id:da17603629146867483] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=4.5]    (34.67,116.15) -- (59.33,116.15) ;
%Straight Lines [id:da22986793964663588] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=4.5]    (34.67,157.53) -- (59.33,157.53) ;
%Straight Lines [id:da25877592335205235] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=4.5]    (232,116.15) -- (347.12,116.15) ;
%Straight Lines [id:da4419840500836163] 
\draw    (156.4,25.61) -- (156.4,42.06) ;
%Straight Lines [id:da07936215391047097] 
\draw    (164.62,25.61) -- (164.62,42.06) ;
%Straight Lines [id:da5987812263142966] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (172.85,25.61) -- (172.85,42.06) ;
%Straight Lines [id:da019516055428409507] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (148.18,25.61) -- (148.18,42.06) ;
%Straight Lines [id:da8485137543444006] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (181.07,25.61) -- (181.07,42.06) ;
%Straight Lines [id:da2183323996796147] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (139.96,25.61) -- (139.96,42.06) ;
%Straight Lines [id:da617974819458508] 
\draw    (363.56,107.51) -- (363.56,123.96) ;
%Straight Lines [id:da5128649322397105] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (380.01,107.51) -- (380.01,123.96) ;
%Straight Lines [id:da7489107412986256] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (330.67,107.51) -- (330.67,123.96) ;
%Straight Lines [id:da6929892960836361] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (314.23,107.51) -- (314.23,123.96) ;
%Straight Lines [id:da7142851017493286] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (297.78,107.51) -- (297.78,123.96) ;
%Straight Lines [id:da05695641467250945] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (281.34,107.51) -- (281.34,123.96) ;
%Straight Lines [id:da05830582540269913] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (462.23,107.51) -- (462.23,123.96) ;
%Straight Lines [id:da41639559477600274] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (445.79,107.51) -- (445.79,123.96) ;
%Straight Lines [id:da004899429719240178] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (429.34,107.51) -- (429.34,123.96) ;
%Straight Lines [id:da9933174352987126] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (412.9,107.51) -- (412.9,123.96) ;
%Straight Lines [id:da6585555484570942] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (396.45,107.51) -- (396.45,123.96) ;
%Straight Lines [id:da7458740361847096] 
\draw    (347.12,107.51) -- (347.12,123.96) ;
%Straight Lines [id:da24809668178120692] 
\draw    (26.44,149.3) -- (26.44,165.75) ;
%Straight Lines [id:da015132104608634123] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=4.5]    (299.84,168.35) ;
%Straight Lines [id:da4701375116328399] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=4.5]    (258.73,168.35) ;
%Straight Lines [id:da6905161975261762] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=4.5]    (431.4,165.75) ;
%Straight Lines [id:da2281056930624219] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=4.5]    (447.84,165.75) ;
%Straight Lines [id:da06155616295820665] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=4.5]    (390.29,165.75) ;
%Straight Lines [id:da028621842669602993] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=4.5]    (692.5,211.33) ;
%Straight Lines [id:da5448168439924201] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=4.5]    (521.84,165.75) ;
%Straight Lines [id:da8049499682803167] 
\draw    (552.68,149.3) -- (552.68,165.75) ;
%Straight Lines [id:da11500013464723602] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (32.8,149.3) -- (32.8,165.75) ;
%Straight Lines [id:da8558973042094074] 
\draw [color={rgb, 255:red, 255; green, 10; blue, 40 }  ,draw opacity=1 ][line width=4.5]    (10,75.49) -- (560.9,75.49) ;
%Straight Lines [id:da2468299050752476] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=4.5]    (232,75.49) -- (347.12,75.49) ;
%Straight Lines [id:da24562939489530877] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=4.5]    (365.62,75.49) -- (467.4,75.97) ;
%Straight Lines [id:da2733669598434263] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=4.5]    (34.67,75.49) -- (59.33,75.49) ;
%Straight Lines [id:da18982008635567316] 
\draw    (278.23,67.27) -- (278.23,83.71) ;
%Straight Lines [id:da06277375176914579] 
\draw    (286.45,67.27) -- (286.45,83.71) ;
%Straight Lines [id:da7509796474075745] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (294.68,67.27) -- (294.68,83.71) ;
%Straight Lines [id:da7876482130722815] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (270.01,67.27) -- (270.01,83.71) ;
%Straight Lines [id:da8505996242811489] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (302.9,67.27) -- (302.9,83.71) ;
%Straight Lines [id:da848628853149421] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (261.79,67.27) -- (261.79,83.71) ;
%Straight Lines [id:da7905961099335082] 
\draw [color={rgb, 255:red, 255; green, 10; blue, 40 }  ,draw opacity=1 ][line width=4.5]    (279.51,75.4) -- (285.45,75.49) ;
%Straight Lines [id:da819224579295879] 
\draw [color={rgb, 255:red, 255; green, 10; blue, 40 }  ,draw opacity=1 ][line width=4.5]    (279.51,34.55) -- (285.45,34.64) ;
%Straight Lines [id:da34832540743581886] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (264.23,107.51) -- (264.23,123.96) ;
%Straight Lines [id:da592347525679489] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (247.78,107.51) -- (247.78,123.96) ;
%Straight Lines [id:da8916992126668413] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (189.29,25.61) -- (189.29,42.06) ;
%Straight Lines [id:da07892927809474459] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (197.51,25.61) -- (197.51,42.06) ;
%Straight Lines [id:da5902232505312606] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (131.73,25.61) -- (131.73,42.06) ;
%Straight Lines [id:da24383784352272753] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (123.51,25.61) -- (123.51,42.06) ;
%Straight Lines [id:da5203122616738993] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (311.12,67.27) -- (311.12,83.71) ;
%Straight Lines [id:da7728015887067694] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (319.34,67.27) -- (319.34,83.71) ;
%Straight Lines [id:da3543007072852331] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (253.57,67.27) -- (253.57,83.71) ;
%Straight Lines [id:da31919996104792103] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (245.34,67.27) -- (245.34,83.71) ;
%Straight Lines [id:da7710813132971972] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (62.8,149.3) -- (62.8,165.75) ;

% Text Node
\draw (153.92,3.55) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{I}_{3}$};
% Text Node
\draw (241.73,134.56) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{I}_{9}$};
% Text Node
\draw (348.62,91.79) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{I}_{4}$};
% Text Node
\draw (530.8,13.98) node [anchor=north west][inner sep=0.75pt]    {$\sigma ^{0}$};
% Text Node
\draw (531.89,95.62) node [anchor=north west][inner sep=0.75pt]    {$\sigma ^{2}$};
% Text Node
\draw (530.39,137.09) node [anchor=north west][inner sep=0.75pt]    {$\sigma ^{3}$};
% Text Node
\draw (41.2,165.91) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$\mathrm{I}_{5}$};
% Text Node
\draw (275.68,47.97) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{I}_{3}^{\prime }$};
% Text Node
\draw (530.39,54.95) node [anchor=north west][inner sep=0.75pt]    {$\sigma ^{1}$};
% Text Node
\draw (233.31,37.34) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$0$};
% Text Node
\draw (233.31,78.19) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$0$};
% Text Node
\draw (235.36,160.23) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$0$};
% Text Node
\draw (233.31,118.85) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$0$};


\end{tikzpicture}

==> Fig_contour_2d.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,196); %set diagram left start at 0, and has height of 196

%Shape: Polygon Curved [id:ds49169897140346075] 
\draw  [color={rgb, 255:red, 255; green, 10; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=1.5]  (114.55,40.13) .. controls (125.47,35.3) and (220.51,20.81) .. (246.18,38.68) .. controls (271.85,56.54) and (269.12,79.72) .. (277.31,92.04) .. controls (285.51,104.35) and (255.74,139.72) .. (230.89,146.36) .. controls (206.04,153) and (114.2,144.93) .. (108,136.7) .. controls (101.79,128.48) and (103.63,44.95) .. (114.55,40.13) -- cycle ;
%Shape: Polygon Curved [id:ds7863009766514719] 
\draw  [color={rgb, 255:red, 255; green, 10; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (118.37,46.89) .. controls (129.3,42.06) and (151.15,47.61) .. (152.24,53.65) .. controls (153.33,59.68) and (152.24,86.24) .. (149.51,95.17) .. controls (146.78,104.11) and (127.66,150.22) .. (116.74,135.74) .. controls (105.81,121.25) and (107.45,51.71) .. (118.37,46.89) -- cycle ;
%Shape: Polygon Curved [id:ds744873051598268] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (163.71,39.16) .. controls (169.72,33.37) and (235.26,32.16) .. (246.73,43.99) .. controls (258.2,55.82) and (266.88,79.86) .. (265.3,98.55) .. controls (263.72,117.25) and (250.01,131.39) .. (240.72,136.22) .. controls (231.44,141.05) and (164.8,147.81) .. (158.25,137.67) .. controls (151.69,127.53) and (157.7,44.95) .. (163.71,39.16) -- cycle ;
%Shape: Polygon Curved [id:ds22493425683651957] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ][line width=0.75]  (198.15,77.36) .. controls (202.03,74.49) and (204.52,73.8) .. (207.26,73.82) .. controls (210,73.84) and (214.61,76.94) .. (215.06,78.24) .. controls (215.5,79.55) and (221,87.69) .. (218.68,90.77) .. controls (216.35,93.85) and (208.99,94.88) .. (203.25,94.42) .. controls (197.51,93.96) and (197.25,91.67) .. (196.55,90.01) .. controls (195.84,88.35) and (194.28,80.23) .. (198.15,77.36) -- cycle ;
%Shape: Polygon Curved [id:ds36709151922830063] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (203,79.8) .. controls (206.88,76.93) and (211.27,78.57) .. (212.05,80.83) .. controls (212.82,83.09) and (211.27,85.14) .. (208.95,88.22) .. controls (206.62,91.3) and (202.38,94.32) .. (200.67,90.28) .. controls (198.97,86.23) and (199.12,82.68) .. (203,79.8) -- cycle ;
%Shape: Polygon Curved [id:ds8781881950494324] 
\draw  [color={rgb, 255:red, 255; green, 10; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=1.5]  (277.17,129.31) .. controls (281.54,120.29) and (285.4,92.99) .. (292.46,99.53) .. controls (299.53,106.06) and (301.71,124.09) .. (298.65,129.47) .. controls (295.59,134.84) and (273.67,171.09) .. (262.75,156.61) .. controls (251.83,142.12) and (272.8,138.32) .. (277.17,129.31) -- cycle ;
%Shape: Polygon Curved [id:ds9799805021777572] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (282.08,130.77) .. controls (286.45,121.76) and (284.48,100.26) .. (291.54,106.79) .. controls (298.61,113.33) and (296.06,127.17) .. (293,132.54) .. controls (289.94,137.92) and (273.34,157.98) .. (266.78,151.86) .. controls (260.23,145.74) and (277.71,139.79) .. (282.08,130.77) -- cycle ;
%Shape: Polygon Curved [id:ds03192056068484206] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ][line width=0.75]  (23.56,134.2) .. controls (34.48,129.37) and (37.76,132.26) .. (38.85,135.64) .. controls (39.94,139.02) and (37.17,144.58) .. (35.03,148.68) .. controls (32.88,152.79) and (20.21,160.27) .. (17.51,152.79) .. controls (14.82,145.3) and (12.63,139.02) .. (23.56,134.2) -- cycle ;
%Straight Lines [id:da7869714508726069] 
\draw    (340,10) -- (340,190) ;
%Shape: Polygon Curved [id:ds7303379414337863] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (382.98,45.6) .. controls (388.98,39.8) and (454.53,38.6) .. (466,50.43) .. controls (477.47,62.26) and (486.15,86.3) .. (484.57,104.99) .. controls (482.99,123.69) and (469.27,137.83) .. (459.99,142.66) .. controls (450.7,147.49) and (384.07,154.25) .. (377.51,144.11) .. controls (370.96,133.97) and (376.97,51.39) .. (382.98,45.6) -- cycle ;
%Shape: Polygon Curved [id:ds6247544988329179] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (501.34,124.47) .. controls (505.71,115.46) and (503.75,93.95) .. (510.81,100.49) .. controls (517.88,107.02) and (515.33,120.87) .. (512.27,126.24) .. controls (509.21,131.62) and (492.61,151.67) .. (486.05,145.56) .. controls (479.5,139.44) and (496.98,133.49) .. (501.34,124.47) -- cycle ;
%Shape: Polygon Curved [id:ds6734983676758182] 
\draw  [color={rgb, 255:red, 255; green, 10; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=1.5]  (146.4,14.41) .. controls (151.73,23.74) and (146.93,30.92) .. (134.67,30.67) .. controls (122.4,30.41) and (127.73,23.74) .. (131.73,16.41) .. controls (135.73,9.08) and (141.07,5.08) .. (146.4,14.41) -- cycle ;

% Text Node
\draw (131,152.4) node [anchor=north west][inner sep=0.75pt]    {$\gamma $};
% Text Node
\draw (405.67,83.73) node [anchor=north west][inner sep=0.75pt]    {$\Int_{-}( \gamma )$};
% Text Node
\draw (15.33,158.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\gamma _{1}$};
% Text Node
\draw (210,96.19) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\gamma _{2}$};


\end{tikzpicture}

==> Fig_plus-favored.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,100); %set diagram left start at 0, and has height of 100

%Straight Lines [id:da5630136250790596] 
\draw [color={rgb, 255:red, 255; green, 10; blue, 40 }  ,draw opacity=1 ][line width=4.5]    (19.7,35.3) -- (580.4,35.18) ;
%Straight Lines [id:da9189290125886047] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=4.5]    (259.7,35.3) -- (269.7,35.3) ;
%Straight Lines [id:da6511635997343024] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=4.5]    (279.7,35.3) -- (289.7,35.3) ;
%Straight Lines [id:da9919260098379372] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=4.5]    (299.7,35.3) -- (309.7,35.3) ;
%Straight Lines [id:da6092414822598475] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=4.5]    (199.7,35.3) -- (209.7,35.3) ;
%Straight Lines [id:da8019191708548552] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=4.5]    (189.7,35.3) -- (199.7,35.3) ;
%Straight Lines [id:da32198858858119617] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=4.5]    (109.7,35.3) -- (119.7,35.3) ;
%Straight Lines [id:da01647016880156893] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=4.5]    (49.7,35.3) -- (59.7,35.3) ;
%Straight Lines [id:da8728460308547552] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=4.5]    (379.7,35.3) -- (389.7,35.3) ;
%Straight Lines [id:da7653947719261338] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=4.5]    (389.7,35.3) -- (399.7,35.3) ;
%Straight Lines [id:da12221899606437425] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=4.5]    (449.7,35.3) -- (459.7,35.3) ;
%Straight Lines [id:da0897033664391933] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=4.5]    (509.7,35.3) -- (519.7,35.3) ;
%Straight Lines [id:da1993698691539718] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=4.5]    (149.7,35.3) -- (159.7,35.3) ;
%Straight Lines [id:da14344996865809123] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=4.5]    (329.7,35.3) -- (339.7,35.3) ;
%Straight Lines [id:da1780166820248581] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=4.5]    (539.7,35.3) -- (549.7,35.3) ;
%Straight Lines [id:da36618100301528256] 
\draw    (260,25) -- (260,45) ;
%Straight Lines [id:da7094052864095559] 
\draw    (340,25) -- (340,45) ;
%Straight Lines [id:da9834293249221491] 
\draw    (420,25) -- (420,45) ;
%Straight Lines [id:da6941782130198799] 
\draw    (500,25) -- (500,45) ;
%Straight Lines [id:da8283433815225516] 
\draw    (580,25) -- (580,45) ;
%Straight Lines [id:da3726942303043652] 
\draw    (180,25) -- (180,45) ;
%Straight Lines [id:da1692272584999719] 
\draw    (100,25) -- (100,45) ;
%Straight Lines [id:da7439912532551411] 
\draw    (20,25) -- (20,45) ;
%Straight Lines [id:da8744885370999373] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=4.5]    (549.7,35.3) -- (559.7,35.3) ;
%Straight Lines [id:da43855892245677075] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=4.5]    (559.7,35.3) -- (569.7,35.3) ;
%Straight Lines [id:da22517270243724208] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=4.5]    (59.7,35.3) -- (69.7,35.3) ;
%Straight Lines [id:da5853680749724026] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=4.5]    (69.7,35.3) -- (79.7,35.3) ;
%Straight Lines [id:da9904503261261377] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=4.5]    (529.7,35.3) -- (539.7,35.3) ;
%Straight Lines [id:da20379841939605914] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (190,30) -- (190,40) ;
%Straight Lines [id:da18783840644115202] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (90,30) -- (90,40) ;
%Straight Lines [id:da531637648273076] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (330,30) -- (330,40) ;
%Straight Lines [id:da013781058478405939] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (320,30) -- (320,40) ;
%Straight Lines [id:da9464138911245268] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (310,30) -- (310,40) ;
%Straight Lines [id:da4129019052581435] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (300,30) -- (300,40) ;
%Straight Lines [id:da9756580165579074] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (290,30) -- (290,40) ;
%Straight Lines [id:da36019931248539017] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (280,30) -- (280,40) ;
%Straight Lines [id:da1002380937867482] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (270,30) -- (270,40) ;
%Straight Lines [id:da3391597442865937] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (110,30) -- (110,40) ;
%Straight Lines [id:da5778582182823799] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (120,30) -- (120,40) ;
%Straight Lines [id:da10522241244815156] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (130,30) -- (130,40) ;
%Straight Lines [id:da7390325417122767] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (140,30) -- (140,40) ;
%Straight Lines [id:da10819309239094199] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (150,30) -- (150,40) ;
%Straight Lines [id:da31356128916060366] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (160,30) -- (160,40) ;
%Straight Lines [id:da4484023635104315] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (170,30) -- (170,40) ;
%Straight Lines [id:da25865841234662756] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (250,30) -- (250,40) ;
%Straight Lines [id:da03911424645622308] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (240,30) -- (240,40) ;
%Straight Lines [id:da04552444103523112] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (230,30) -- (230,40) ;
%Straight Lines [id:da20682650485028642] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (220,30) -- (220,40) ;
%Straight Lines [id:da7006923604653326] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (210,30) -- (210,40) ;
%Straight Lines [id:da7299973031780107] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (200,30) -- (200,40) ;
%Straight Lines [id:da029546076115638975] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (350,30) -- (350,40) ;
%Straight Lines [id:da3933875072609536] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (30,30) -- (30,40) ;
%Straight Lines [id:da8377324894146736] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (40,30) -- (40,40) ;
%Straight Lines [id:da5508359610204807] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (50,30) -- (50,40) ;
%Straight Lines [id:da9221031027479991] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (60,30) -- (60,40) ;
%Straight Lines [id:da3826926303802545] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (70,30) -- (70,40) ;
%Straight Lines [id:da3133854452924989] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (80,30) -- (80,40) ;
%Straight Lines [id:da7359198083851739] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (490,30) -- (490,40) ;
%Straight Lines [id:da7784013855230203] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (570,30) -- (570,40) ;
%Straight Lines [id:da14370091401876883] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (370,30) -- (370,40) ;
%Straight Lines [id:da16723463044838827] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (410,30) -- (410,40) ;
%Straight Lines [id:da3682976143003416] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (400,30) -- (400,40) ;
%Straight Lines [id:da6359981104467127] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (390,30) -- (390,40) ;
%Straight Lines [id:da8709576290265144] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (380,30) -- (380,40) ;
%Straight Lines [id:da6308525639331211] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (360,30) -- (360,40) ;
%Straight Lines [id:da20247035074431907] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (440,30) -- (440,40) ;
%Straight Lines [id:da9857197318796296] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (480,30) -- (480,40) ;
%Straight Lines [id:da4018699719702903] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (470,30) -- (470,40) ;
%Straight Lines [id:da16484340305706024] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (460,30) -- (460,40) ;
%Straight Lines [id:da1748975962799375] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (450,30) -- (450,40) ;
%Straight Lines [id:da5565654675268359] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (430,30) -- (430,40) ;
%Straight Lines [id:da926856154593265] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (520,30) -- (520,40) ;
%Straight Lines [id:da6465448978066999] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (560,30) -- (560,40) ;
%Straight Lines [id:da5569908350358992] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (550,30) -- (550,40) ;
%Straight Lines [id:da6557416230946875] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (540,30) -- (540,40) ;
%Straight Lines [id:da32991427468489887] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (530,30) -- (530,40) ;
%Straight Lines [id:da39147920515903833] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (510,30) -- (510,40) ;

% Text Node
\draw (286.4,43.8) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\mathrm{I}_{3}( x)$};
% Text Node
\draw (346,44.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\mathrm{I}_{3}( x\ +\ 16)$};
% Text Node
\draw (426,44.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\mathrm{I}_{3}( x\ +\ 32)$};
% Text Node
\draw (187,44.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\mathrm{I}_{3}( x\ -\ 16)$};
% Text Node
\draw (107,44.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\mathrm{I}_{3}( x\ -\ 32)$};


\end{tikzpicture}
